The Causal Link between News Framing and Legislation

We demonstrate that framing, a subjective aspect of news, is a causal precursor to both significant public perception changes, and to federal legislation. We posit, counter-intuitively, that topic news volume and mean article similarity increase and decrease together. We show that specific features of news, such as publishing volume , are predictive of both sustained public attention, measured by annual Google trend data, and federal legislation. We observe that public attention changes are driven primarily by periods of high news volume and mean similarity, which we call \emph{prenatal periods}. Finally, we demonstrate that framing during prenatal periods may be characterized by high-utility news \emph{keywords}.

==> cb.tikz <==
\resizebox{0.99\columnwidth}{!}{%
\begin{tikzpicture}
        \begin{axis}[
        title={},
        height=6cm,
        width=10cm,
        xlabel={Year},
        ylabel={Article and Law Count},
        xmin=2003, xmax=2016,
        ymin=0, ymax=50,
        % xtick={2003,2004,2005,2006,2007,2008,2009,2010,2011,2012,2013,2014,2015,2016},
        xtick={2003,2006,2009,2012,2015},
        ytick={0,10,20,30,40,50},
        legend pos=north west,
        legend style={font=\tiny},
        mark size=2.0pt,
        ymajorgrids=false,
        grid style=dashed,
        xticklabel style={/pgf/number format/.cd, set thousands separator={}},
        ]

        \addplot [very thick,blue,mark=o]
        coordinates {(2003,1) (2004,0) (2005,3) (2006,0) (2007,4) (2008,14) (2009,7) (2010,48) (2011,44) (2012,24) (2013,38) (2014,36) (2015,46) (2016,33)}
        node[above=.1cm,pos=0.75] {Articles};
        
      
        
        \addplot [very thick,brown,mark=square]
        coordinates {(2003,0) (2004,1) (2005,3) (2006,2) (2007,6) (2008,7) (2009,6) (2010,18) (2011,15) (2012,10) (2013,9) (2014,3) (2015,6) (2016,1)}
        node[below=.1cm,pos=0.5] {Laws};
        
         

        %%\legend{Number of Articles,Number of laws, Mean Normalized Correlation}
    \end{axis}

    \begin{axis}[
    height=6cm,
        width=10cm,
  axis y line*=right,
  axis x line=none,
 xmin=2003, xmax=2016,
  ymin=0, ymax=1,
ytick={0,0.20,0.40,0.60,0.80,1.00},
 legend pos=north west,
        legend style={font=\tiny},
        mark size=2.0pt,
        ymajorgrids=true,
        grid style=dashed,
  ylabel={Correlation and Sentiment}     
]

      \addplot [very thick,red,mark=x]
        coordinates { (2003,0) (2004,0) (2005,0.234) (2006,0) (2007,0.046) (2008,0.304) (2009,0.247) (2010,0.886) (2011,0.553) (2012,0.523) (2013,0.534) (2014,0.547) (2015,0.517) (2016,0.354)}
        node[below=.1cm,pos=0.75] {Correlation};

         \addplot [very thick,black,mark=square]
        coordinates {(2003,.58) (2004,0) (2005,0) (2006,.47) (2007,.43) (2008,.41) (2009,.38) (2010,.42) (2011,.45) (2012,.39) (2013,.27) (2014,.23) (2015,.19) (2016,.26)}
        node[above=.1cm,pos=0.5] {Sentiment};

    \end{axis}

\end{tikzpicture}%
}

==> fig-child.tikz <==
\resizebox{0.99\columnwidth}{!}{%
\begin{tikzpicture}
    \begin{axis}[
        title={},
        height=6cm,
        width=10cm,
        xlabel={Year},
        ylabel={\textcolor{blue}{Article} and \textcolor{brown}{Law Count}},
        xmin=1991, xmax=2016,
        ymin=0, ymax=200,
        % xtick={2003,2004,2005,2006,2007,2008,2009,2010,2011,2012,2013,2014,2015,2016},
        xtick={1990,1995,2000,2005,2010,2015},
        ytick={0,30,60,90,120,150,180},
        legend pos=north west,
        legend style={font=\tiny},
        mark size=2.0pt,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={/pgf/number format/.cd, set thousands separator={}},
    ]

    \addplot [very thick,blue,mark=o]
        coordinates {(1991,30) (1992,24) (1993,39) (1994,30) (1995,23) (1996,24) (1997,42) (1998,54) (1999,67) (2000,142) (2001,165) (2002,121) (2003,162) (2004,166) (2005,134) (2006,177) (2007,85) (2008,67) (2009,34) (2010,41) (2011,36) (2012,136) (2013,103) (2014,87) (2015,66) (2016,56)}
        node[left=.6cm, pos=0.3] {Articles};
        
    \addplot [very thick,brown,mark=square]
        coordinates {(1991,0) (1992,0) (1993,0) (1994,0) (1995,0) (1996,0) (1997,0) (1998,0) (1999,0) (2000,100) (2001,100) (2002,100) (2003,100) (2004,100) (2005,100) (2006,100) (2007,0) (2008,0) (2009,0) (2010,0) (2011,0) (2012,0) (2013,100) (2014,100) (2015,0) (2016,0)}
        node[below=.1cm, pos=0.264] {COPPA};
    \end{axis}

    \begin{axis}[
        height=6cm,
        width=10cm,
        axis y line*=right,
        axis x line=none,
        xmin=1991, xmax=2016,
        ymin=0, ymax=1,
        ytick={0,0.20,0.40,0.60,0.80,1.00},
        ylabel={Correlation and Sentiment},
        ylabel near ticks,
        yticklabel pos=right
    ]

    \addplot [very thick,red,mark=x]
        coordinates {(1991,0.494891730377283) (1992,0.306500824918334) (1993,0.450524639496613) (1994,0.244670987124601) (1995,0.500434273364260) (1996,0.167088600014157) (1997,0.234390727887453) (1998,0.313505617206397) (1999,0) (2000,0.950829151665395) (2001,0.836356036667068) (2002,0.524935759360227) (2003,0.9234556) (2004,0.9502805248098893) (2005,0.672068049974419) (2006,0.778970431475917) (2007,0.593680956199340) (2008,0.538252502878553) (2009,0.243932145909111) (2010,0.403037597968340) (2011,0.365651526803978) (2012,0.798736564775931) (2013,0.775975894472513) (2014,0.730283954635817) (2015,0.340809422941126) (2016,0.466103653044484)}
        node[above=0.1cm, pos=0.85] {Correlation};

    \addplot [very thick,black,mark=square]
        coordinates {(1991,.61) (1992,.63) (1993,.62) (1994,.66) (1995,.57) (1996,.61) (1997,.63) (1998,.54) (1999,.52) (2000,.47) (2001,.64) (2002,.49) (2003,.45) (2004,.47) (2005,.46) (2006,.67) (2007,.63) (2008,.67) (2009,.49) (2010,.41) (2011,.36) (2012,.57) (2013,.53) (2014,.52) (2015,.54) (2016,.56)}
        node[above=.2cm,pos=0.1] {Sentiment};

    \end{axis}

\end{tikzpicture}%
}

==> fig-copp.tikz <==
\resizebox{0.99\columnwidth}{!}{%
\begin{tikzpicture}
        \begin{axis}[
        title={},
        height=6cm,
        width=10cm,
        xlabel={Year},
        ylabel={Article and Law Count},
        xmin=1991, xmax=2016,
        ymin=0, ymax=200,
        % xtick={2003,2004,2005,2006,2007,2008,2009,2010,2011,2012,2013,2014,2015,2016},
        xtick={1990,1995,2000,2005,2010,2015},
        ytick={0,30,60,90,120,150,180},
        legend pos=north west,
        legend style={font=\tiny},
        mark size=2.0pt,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={/pgf/number format/.cd, set thousands separator={}},
        ]

        \addplot [very thick,blue,mark=o]
        coordinates {(1991,30) (1992,24) (1993,39) (1994,30) (1995,23) (1996,24) (1997,42) (1998,54) (1999,67) (2000,142) (2001,165) (2002,121) (2003,162) (2004,166) (2005,134) (2006,177) (2007,85) (2008,67) (2009,34) (2010,41) (2011,36) (2012,136) (2013,103) (2014,87) (2015,66) (2016,56)}
        node[left=.6cm, pos=0.3] {Articles};
        
       \addplot [very thick,brown,mark=square]
        coordinates {(1991,0) (1992,0) (1993,0) (1994,0) (1995,0) (1996,0) (1997,0) (1998,0) (1999,0) (2000,100) (2001,100) (2002,100) (2003,100) (2004,100) (2005,100) (2006,100) (2007,0) (2008,0) (2009,0) (2010,0) (2011,0) (2012,0) (2013,100) (2014,100) (2015,0) (2016,0)}
        node[below=.6cm, pos=0.264] {COPPA};

     
        
        
    \end{axis}

\begin{axis}[
    height=6cm,
        width=10cm,
  axis y line*=right,
  axis x line=none,
xmin=1991, xmax=2016,
  ymin=0, ymax=1,
ytick={0,0.20,0.40,0.60,0.80,1.00},
  ylabel={GT Index}     
]

 

           \addplot [very thick,black,mark=square]
        coordinates {(2005,.853) (2006,.692) (2007,.609) (2008,.526) (2009,.534) (2010,.513) (2011,.547) (2012,.611) (2013,.592) (2014,.659) (2015,.586) (2016,.567)}
        node[above=.5cm,pos=0.5] {GT Index};

\addplot [very thick,red,mark=x]
        coordinates {(1991,0.494891730377283/2) (1992,0.306500824918334/2) (1993,0.450524639496613/2) (1994,0.244670987124601/2) (1995,0.500434273364260/2) (1996,0.167088600014157/2) (1997,0.234390727887453/2) (1998,0.313505617206397/2) (1999,0.636443234807432/2) (2000,0.950829151665395/2) (2001,0.836356036667068/2) (2002,0.524935759360227/2) (2003,0.9234556/2) (2004,0.9502805248098893/2) (2005,0.672068049974419/2) (2006,0.778970431475917/2) (2007,0.593680956199340/2) (2008,0.538252502878553/2) (2009,0.243932145909111/2) (2010,0.403037597968340/2) (2011,0.365651526803978/2) (2012,0.798736564775931/2) (2013,0.775975894472513/2) (2014,0.730283954635817/2) (2015,0.340809422941126/2) (2016,0.466103653044484/2)}
        node[above=0.1cm, pos=0.15] {Similarity};

    \end{axis}

\end{tikzpicture}%
}





==> fig-drones.tikz <==
\resizebox{0.99\columnwidth}{!}{%
\begin{tikzpicture}
    \begin{axis}[
        title={},
        height=6cm,
        width=10cm,
        xlabel={Year},
        ylabel={\textcolor{blue}{Article Count}},
        xmin=2004, xmax=2017,
        ymin=0, ymax=100,
        % xtick={2003,2004,2005,2006,2007,2008,2009,2010,2011,2012,2013,2014,2015,2016},
        xtick={2004,2008,2012,2016},
        ytick={0,10,20,30,40,50,60,70,80,90,100},
        legend pos=north west,
        legend style={font=\tiny},
        mark size=2.0pt,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={/pgf/number format/.cd, set thousands separator={}},
    ]

    \addplot [very thick,blue,mark=o]
        coordinates {(2004,1) (2005,0) (2006,1) (2007,0) (2008,2) (2009,1) (2010,2) (2011,6) (2012,17) (2013,59) (2014,59) (2015,74) (2016,78) (2017,69)}
        node[left=.1cm,pos=0.7] {Articles};

    \addplot [very thick,black,mark=square]
        coordinates {(2004,3.51851851851852) (2005,3.8889) (2006,3.88888888888889) (2007,4.4444) (2008,5.1852) (2009,8.5185) (2010,10.1852) (2011,12.9630) (2012,23.7037) (2013,52.2222) (2014,63.7037) (2015,99.6296) (2016,100) (2017,80)}
        node[left=.0cm,pos=0.7] {Google Trends};

    %% \legend{Number of Articles,Mean Normalized Correlation}
    \end{axis}

    \begin{axis}[
        height=6cm,
        width=10cm,
        axis y line*=right,
        axis x line=none,
        ymin=0, ymax=1,
        xmin=2004, xmax=2017,
        ytick={0,0.20,0.40,0.60,0.80,1.00},
        ylabel={\textcolor{red}{Similarity} and GT index},
        ylabel near ticks,
        yticklabel pos=right
    ]

    \addplot [very thick,red,mark=x]
        coordinates {(2004,0) (2005,0) (2006,0.0322830578512397) (2007,0) (2008,0.0242122933884298) (2009,3.22830578512397e-04) (2010,0.00343677405445009) (2011,0.00942874162706814) (2012,0.230384688573092) (2013,0.231828700724021) (2014,0.263146275804372) (2015,0.292283420413794) (2016,0.372415638904476) (2017,0.312283420413063)}
        node[below right=.05cm,pos=0.65] {Similarity};
	
    \end{axis}
\end{tikzpicture}%
}




==> fig-lgbt.tikz <==
\resizebox{0.99\columnwidth}{!}{%
\begin{tikzpicture}
    \begin{axis}[
        title={},
        height=6cm,
        width=10cm,
        xlabel={Year},
        ylabel={\textcolor{blue}{Article Count}},
        xmin=1996, xmax=2015,
        ymin=0, ymax=920,
        % xtick={2003,2004,2005,2006,2007,2008,2009,2010,2011,2012,2013,2014,2015,2016},
        xtick={1996,2000,2004,2008,2012,2016},
        ytick={0,100,200,300,400,500,600,700,800,900},
        legend pos=north west,
        legend style={font=\tiny},
        mark size=2.0pt,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={/pgf/number format/.cd, set thousands separator={}},
    ]

    \addplot [very thick,blue,mark=o]
        coordinates {(1996,300) (1997,242) (1998,401) (1999,358) (2000,483) (2001,273) (2002,248) (2003,419) (2004,632) (2005,524) (2006,667) (2007,734) (2008,536) (2009,843) (2010,823) (2011,790) (2012,902) (2013,881) (2014,723) (2015,836) }
        node[left=.1cm,pos=0.7] {Articles};
        
        %% \legend{Number of Articles,Mean Normalized Correlation}
    \end{axis}

    \begin{axis}[
        height=6cm,
        width=10cm,
        axis y line*=right,
        axis x line=none,
        ymin=0, ymax=100,
        xmin=1996, xmax=2015,
        ytick={0,20,40,60,80,100},
        ylabel={\textcolor{red}{Framing} and Public Approval},
        ylabel near ticks,
        yticklabel pos=right
    ]

    \addplot [very thick,red,mark=x]
        coordinates {(1996,40.3000000000000) (1997,40.5371900826446) (1998,42.0698254364090) (1999,44.8044692737430) (2000,43.1884057971015) (2001,43.0402930402930) (2002,41.4516129032258) (2003,43.3890214797136) (2004,42.7215189873418) (2005,27.8053435114504) (2006,29.6251874062969) (2007,27.9836512261580) (2008,25.9141791044776) (2009,22.5266903914591) (2010,23.3292831105711) (2011,26.7594936708861) (2012,28.5920177383592) (2013,26.6969353007946) (2014,26.1964038727524) (2015,28.3133971291866) }
        node[below right=.05cm,pos=0.65] {Negative Framing};

     \addplot [very thick,black,mark=x]
        coordinates {(1996,27) (1997,29) (1998,33) (1999,35) (2000,36) (2001,38) (2002,38) (2003,41) (2004,42) (2005,37) (2006,42) (2007,46) (2008,40) (2009,40) (2010,53) (2011,53) (2012,50) (2013,54) (2014,55) (2015,60) }
        node[below right=.05cm,pos=0.25] {Public Approval (Gallup)};

    \end{axis}
\end{tikzpicture}%
}

   

==> fig-surveillance.tikz <==
\resizebox{0.99\columnwidth}{!}{%
\begin{tikzpicture}
    \begin{axis}[
        title={},
        height=6cm,
        width=10cm,
        xlabel={Year},
        ylabel={\textcolor{blue}{Article Count}},
        xmin=2003, xmax=2016,
        ymin=0, ymax=80,
        % xtick={2003,2004,2005,2006,2007,2008,2009,2010,2011,2012,2013,2014,2015,2016},
        xtick={2003,2006,2009,2012,2015},
        ytick={0,20,40,60,80,100},
        legend pos=north west,
        legend style={font=\tiny},
        mark size=2.0pt,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={/pgf/number format/.cd, set thousands separator={}},
    ]

    \addplot[
        blue,
        very thick,
        mark=o,
        mark options={fill=white},
        visualization depends on=\thisrow{alignment} \as \alignment,
        nodes near coords, % Place nodes near each coordinate
        point meta=explicit symbolic, % The meta data used in the nodes is not explicitly provided and not numeric
        every node near coord/.style={anchor=\alignment} % Align each coordinate at the anchor 40 degrees clockwise from the right edge
    ] table [% Provide data as a table
        meta index=2, % the meta data is found in the third column
        row sep=crcr
    ] {
x       y   label   alignment\\
2003    4   \textcolor{black}{23}      -90\\
2004    3   \textcolor{black}{32}      -90\\
2005    7   \textcolor{black}{32}      -90\\
2006   11   \textcolor{black}{26}      -90\\
2007    7   \textcolor{black}{30}      -90\\
2008    5   \textcolor{black}{23}      -90\\
2009    8   \textcolor{black}{26}      -90\\
2010    12  \textcolor{black}{31}      -90\\
2011    4   \textcolor{black}{30}      -90\\
2012    17  \textcolor{black}{32}      -40\\
2013    48  \textcolor{black}{6}       -40\\
2014    72  \textcolor{black}{1}       -90\\
2015    37  \textcolor{black}{16}      90\\
2016    56  \textcolor{black}{4}       -40\\
} node[above left,pos=0.4] {\textcolor{black}{Keyword Concentration}};

    %\addplot [very thick,blue,mark=o]
    %    coordinates {(2003,4) (2004,3) (2005,7) (2006,11) (2007,7) (2008,5) %(2009,8) (2010,12) (2011,4) (2012,17) (2013,48) (2014,72) (2015,37) %(2016,56)}
      % node[above left,pos=0.6] {Articles};

    % \addplot [very thick,black,mark=square]
    %    coordinates {(2003,23) (2004,32) (2005,32) (2006,26) (2007,30) (2008,23) %(2009,26) (2010,31) (2011,30) (2012,32) (2013,6) (2014,1) (2015,16) %(2016,4)}
    %    node[above=0.3cm,pos=0.3] {Keywords};

    \end{axis}

   \begin{axis}[
        height=6cm,
        width=10cm,
        axis y line*=right,
        axis x line=none,
        xmin=2003, xmax=2016,
        ymin=0, ymax=1,
        ytick={0,0.20,0.40,0.60,0.80,1.00},
        ylabel={\textcolor{red}{Similarity}},
        ylabel near ticks,
        yticklabel pos=right
    ]

  \addplot [very thick,red,mark=x]
        coordinates {(2003,0.151819195) (2004,0.01804966519) (2005,0.0564282172339713) (2006,0.0775952248754797) (2007,0.0574131362074208) (2008,0.0246369129971187) (2009,0.0153641043316717) (2010,0.0440065159756945) (2011,0.00257047230208002) (2012,0.0577160220712493) (2013,0.1332121718) (2014,0.2018622475) (2015,0.1290804976) (2016,0.0963360531614937)}
        node[above,pos=0.85] {Similarity};

    \end{axis}

\end{tikzpicture}%
}

==> html5.tikz <==
\resizebox{0.99\columnwidth}{!}{%
\begin{tikzpicture}
        \begin{axis}[
        title={},
        height=6cm,
        width=10cm,
        xlabel={Year},
        ylabel={Article Count},
        xmin=2008, xmax=2014,
        ymin=0, ymax=50,
        % xtick={2003,2004,2005,2006,2007,2008,2009,2010,2011,2012,2013,2014,2015,2016},
        xtick={2008,2009,2010,2011,2012,2013,2014},
        ytick={0,10,20,30,40,50},
        legend pos=north west,
        legend style={font=\tiny},
        mark size=2.0pt,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={/pgf/number format/.cd, set thousands separator={}},
        ]

        \addplot [very thick,blue,mark=o]
        coordinates {(2008,0) (2009,2) (2010,41) (2011,28) (2012,24) (2013,9) (2014,2)}
        node[above left,pos=0.6] {Articles};

     
     
        
        %% \legend{Number of Articles,Mean Normalized Correlation, Sentiment}
    \end{axis}

\begin{axis}[
    height=6cm,
        width=10cm,
  axis y line*=right,
  axis x line=none,
 xmin=2008, xmax=2014,
  ymin=0, ymax=1,
ytick={0,0.20,0.40,0.60,0.80,1.00},
  ylabel={Correlation and Sentiment}     
]

   \addplot [very thick,red,mark=x]
        coordinates {(2008,0) (2009,.10127664) (2010,.26773982) (2011,.16334521) (2012,.13433216) (2013,.12215464) (2014,.10436654) }
        node[below right,pos=.65] {Correlation};

       
    \addplot [very thick,black,mark=square]
        coordinates {(2008,0) (2009,.4632) (2010,0.1366) (2011,0.1574) (2012,.2271) (2013,.3077) (2014,.2939)}
        node[above=.1cm,pos=0.5] {Sentiment};

    \end{axis}
\end{tikzpicture}%
}
